Ecological Data Reveal Imbalances in Collision Avoidance Due to Groups' Social Interaction

The relative dynamics in collision avoidance between individual pedestrians and dyads has been recently studied, and it was shown that individuals may intrude dyads that are not socially interacting. Building on this, our current study examines how much each party contributes to collision avoidance by measuring deviations from their intended paths. Our findings suggest that individuals prioritise trajectory efficiency in undisturbed situations, but prioritise safety when encountering dyads, deviating more from their intended path. Non-interacting dyads present a similar behavior, although their trajectories appear to be even more efficient than those of individuals in undisturbed situations, and their deviations during encounters less pronounced. On the other hand, socially interacting dyads are not very efficient in undisturbed situations, and their behavior is mostly unaffected by encounters. These results strongly suggest that group dynamics affects in two ways the behavior of pedestrians, namely it has a dynamical and a social effect. The dynamical effect stabilises their trajectory, while the social one decreases the ability to focus on the external environment, leading to reduced efficiency and safety. Another finding concerns the tendency of individuals to avoid in a more prominent way the interacting dyads as compared to non-interacting ones. This suggests that individuals may assess others' contribution to collision avoidance. An impact parameter analysis reveals that collision risk influences path deviations in pedestrian encounters. For individuals, larger behavioral differences between low and high interaction levels of the dyad occur both when the collision risk is high and during less critical encounters. For dyads, the deviation differences between low and high interaction levels are most pronounced when the individual is on course to pass close to the dyad.

==> (inline-0) <==
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\delta_{E}$                                & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $6.74 \times 10^{-2}\pm4.54 \times 10^{-2}$ & $0.80$       & \multirow{4}{*}{$\mathbf{3.21 \times 10^{-4}}$} \\
            1                        & $8.71 \times 10^{-2}\pm5.71 \times 10^{-2}$ & $1.03$       &                                                 \\
            2                        & $9.93 \times 10^{-2}\pm8.97 \times 10^{-2}$ & $1.18$       &                                                 \\
            3                        & $1.22 \times 10^{-1}\pm7.54 \times 10^{-2}$ & $1.44$       &                                                 \\
            \midrule
            All dyads                & $1.00 \times 10^{-1}\pm8.31 \times 10^{-2}$ & $\num{1.19}$ & \multirow{2}{*}{$\mathbf{2.18 \times 10^{-4}}$} \\
            Individuals              & $8.44 \times 10^{-2}\pm7.86 \times 10^{-2}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\delta_{max}$                              & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $1.89 \times 10^{-1}\pm1.32 \times 10^{-1}$ & $0.77$       & \multirow{4}{*}{$\mathbf{1.01 \times 10^{-3}}$} \\
            1                        & $2.49 \times 10^{-1}\pm1.66 \times 10^{-1}$ & $1.01$       &                                                 \\
            2                        & $2.69 \times 10^{-1}\pm2.07 \times 10^{-1}$ & $1.09$       &                                                 \\
            3                        & $3.21 \times 10^{-1}\pm1.83 \times 10^{-1}$ & $1.31$       &                                                 \\
            \midrule
            All dyads                & $2.72 \times 10^{-1}\pm1.97 \times 10^{-1}$ & $\num{1.11}$ & \multirow{2}{*}{$\mathbf{9.37 \times 10^{-3}}$} \\
            Individuals              & $2.46 \times 10^{-1}\pm1.92 \times 10^{-1}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\delta_{F}$                                & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $1.89 \times 10^{-1}\pm1.32 \times 10^{-1}$ & $0.77$       & \multirow{4}{*}{$\mathbf{1.21 \times 10^{-3}}$} \\
            1                        & $2.48 \times 10^{-1}\pm1.66 \times 10^{-1}$ & $1.01$       &                                                 \\
            2                        & $2.65 \times 10^{-1}\pm1.98 \times 10^{-1}$ & $1.08$       &                                                 \\
            3                        & $3.17 \times 10^{-1}\pm1.80 \times 10^{-1}$ & $1.29$       &                                                 \\
            \midrule
            All dyads                & $2.69 \times 10^{-1}\pm1.91 \times 10^{-1}$ & $\num{1.10}$ & \multirow{2}{*}{$\mathbf{1.60 \times 10^{-2}}$} \\
            Individuals              & $2.45 \times 10^{-1}\pm1.92 \times 10^{-1}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $d_{max}$                                   & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $1.52 \times 10^{-1}\pm1.30 \times 10^{-1}$ & $0.75$       & \multirow{4}{*}{$\mathbf{2.27 \times 10^{-2}}$} \\
            1                        & $1.99 \times 10^{-1}\pm1.50 \times 10^{-1}$ & $0.98$       &                                                 \\
            2                        & $2.02 \times 10^{-1}\pm1.36 \times 10^{-1}$ & $1.00$       &                                                 \\
            3                        & $2.37 \times 10^{-1}\pm1.50 \times 10^{-1}$ & $1.17$       &                                                 \\
            \midrule
            All dyads                & $2.06 \times 10^{-1}\pm1.41 \times 10^{-1}$ & $\num{1.02}$ & \multirow{2}{*}{$6.76 \times 10^{-1}$}          \\
            Individuals              & $2.03 \times 10^{-1}\pm1.49 \times 10^{-1}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\Delta$                                    & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $2.07 \times 10^{-1}\pm1.76 \times 10^{-1}$ & $0.79$       & \multirow{4}{*}{$\mathbf{1.39 \times 10^{-2}}$} \\
            1                        & $2.62 \times 10^{-1}\pm1.95 \times 10^{-1}$ & $0.99$       &                                                 \\
            2                        & $2.81 \times 10^{-1}\pm2.02 \times 10^{-1}$ & $1.07$       &                                                 \\
            3                        & $3.37 \times 10^{-1}\pm2.26 \times 10^{-1}$ & $1.28$       &                                                 \\
            \midrule
            All dyads                & $2.85 \times 10^{-1}\pm2.07 \times 10^{-1}$ & $\num{1.08}$ & \multirow{2}{*}{$\mathbf{4.22 \times 10^{-2}}$} \\
            Individuals              & $2.63 \times 10^{-1}\pm2.05 \times 10^{-1}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\delta_{DTW}$                              & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $5.88 \times 10^{-2}\pm4.70 \times 10^{-2}$ & $0.78$       & \multirow{4}{*}{$\mathbf{6.02 \times 10^{-3}}$} \\
            1                        & $7.58 \times 10^{-2}\pm5.55 \times 10^{-2}$ & $1.00$       &                                                 \\
            2                        & $8.23 \times 10^{-2}\pm6.35 \times 10^{-2}$ & $1.09$       &                                                 \\
            3                        & $9.71 \times 10^{-2}\pm6.17 \times 10^{-2}$ & $1.28$       &                                                 \\
            \midrule
            All dyads                & $8.31 \times 10^{-2}\pm6.21 \times 10^{-2}$ & $\num{1.10}$ & \multirow{2}{*}{$\mathbf{2.64 \times 10^{-2}}$} \\
            Individuals              & $7.57 \times 10^{-2}\pm7.36 \times 10^{-2}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\delta_{LCSS}$                             & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $3.08 \times 10^{-1}\pm2.10 \times 10^{-1}$ & $0.77$       & \multirow{4}{*}{$\mathbf{3.63 \times 10^{-2}}$} \\
            1                        & $4.01 \times 10^{-1}\pm1.63 \times 10^{-1}$ & $1.01$       &                                                 \\
            2                        & $4.16 \times 10^{-1}\pm1.70 \times 10^{-1}$ & $1.05$       &                                                 \\
            3                        & $4.53 \times 10^{-1}\pm1.65 \times 10^{-1}$ & $1.14$       &                                                 \\
            \midrule
            All dyads                & $4.17 \times 10^{-1}\pm1.72 \times 10^{-1}$ & $\num{1.05}$ & \multirow{2}{*}{$\mathbf{4.17 \times 10^{-2}}$} \\
            Individuals              & $3.98 \times 10^{-1}\pm1.77 \times 10^{-1}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\delta_{Lev}$                    & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $3.31 \times 10\pm2.38 \times 10$ & $0.80$       & \multirow{4}{*}{$\mathbf{4.81 \times 10^{-4}}$} \\
            1                        & $4.33 \times 10\pm1.99 \times 10$ & $1.04$       &                                                 \\
            2                        & $5.03 \times 10\pm2.65 \times 10$ & $1.21$       &                                                 \\
            3                        & $5.84 \times 10\pm2.76 \times 10$ & $1.41$       &                                                 \\
            \midrule
            All dyads                & $5.01 \times 10\pm2.64 \times 10$ & $\num{1.21}$ & \multirow{2}{*}{$\mathbf{< 10^{-4}}$}           \\
            Individuals              & $4.14 \times 10\pm2.19 \times 10$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\tilde{\tau}$                              & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $8.40 \times 10^{-4}\pm8.84 \times 10^{-4}$ & $0.58$       & \multirow{4}{*}{$\mathbf{5.46 \times 10^{-3}}$} \\
            1                        & $1.30 \times 10^{-3}\pm1.59 \times 10^{-3}$ & $0.89$       &                                                 \\
            2                        & $1.73 \times 10^{-3}\pm5.65 \times 10^{-3}$ & $1.19$       &                                                 \\
            3                        & $1.77 \times 10^{-3}\pm1.63 \times 10^{-3}$ & $1.21$       &                                                 \\
            \midrule
            All dyads                & $1.65 \times 10^{-3}\pm4.66 \times 10^{-3}$ & $\num{1.13}$ & \multirow{2}{*}{$4.19 \times 10^{-1}$}          \\
            Individuals              & $1.46 \times 10^{-3}\pm3.85 \times 10^{-3}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\theta_{max}$                              & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $1.18 \times 10^{-1}\pm6.98 \times 10^{-2}$ & $0.81$       & \multirow{4}{*}{$\mathbf{3.92 \times 10^{-3}}$} \\
            1                        & $1.37 \times 10^{-1}\pm6.87 \times 10^{-2}$ & $0.95$       &                                                 \\
            2                        & $1.56 \times 10^{-1}\pm1.92 \times 10^{-1}$ & $1.08$       &                                                 \\
            3                        & $1.83 \times 10^{-1}\pm1.38 \times 10^{-1}$ & $1.27$       &                                                 \\
            \midrule
            All dyads                & $1.57 \times 10^{-1}\pm1.69 \times 10^{-1}$ & $\num{1.08}$ & \multirow{2}{*}{$1.44 \times 10^{-1}$}          \\
            Individuals              & $1.45 \times 10^{-1}\pm1.24 \times 10^{-1}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\Theta$                                    & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $5.12 \times 10^{-2}\pm3.93 \times 10^{-2}$ & $0.77$       & \multirow{4}{*}{$\mathbf{9.48 \times 10^{-3}}$} \\
            1                        & $6.52 \times 10^{-2}\pm4.58 \times 10^{-2}$ & $0.97$       &                                                 \\
            2                        & $6.91 \times 10^{-2}\pm6.78 \times 10^{-2}$ & $1.03$       &                                                 \\
            3                        & $8.53 \times 10^{-2}\pm8.10 \times 10^{-2}$ & $1.27$       &                                                 \\
            \midrule
            All dyads                & $7.07 \times 10^{-2}\pm6.74 \times 10^{-2}$ & $\num{1.06}$ & \multirow{2}{*}{$2.58 \times 10^{-1}$}          \\
            Individuals              & $6.69 \times 10^{-2}\pm5.37 \times 10^{-2}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $S$                                         & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $1.41 \times 10^{-1}\pm4.63 \times 10^{-2}$ & $1.15$       & \multirow{4}{*}{$\mathbf{1.03 \times 10^{-2}}$} \\
            1                        & $1.40 \times 10^{-1}\pm3.75 \times 10^{-2}$ & $1.15$       &                                                 \\
            2                        & $1.73 \times 10^{-1}\pm2.42 \times 10^{-1}$ & $1.42$       &                                                 \\
            3                        & $1.83 \times 10^{-1}\pm1.02 \times 10^{-1}$ & $1.50$       &                                                 \\
            \midrule
            All dyads                & $1.69 \times 10^{-1}\pm2.01 \times 10^{-1}$ & $\num{1.39}$ & \multirow{2}{*}{$\mathbf{< 10^{-4}}$}           \\
            Individuals              & $1.22 \times 10^{-1}\pm1.04 \times 10^{-1}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $E_{\kappa}$                                & Normalized            & $p$-value                                       \\
            \midrule
            0                        & $5.79 \times 10^{-8}\pm4.68 \times 10^{-8}$ & $5.85 \times 10^{-5}$ & \multirow{4}{*}{$\mathbf{2.53 \times 10^{-3}}$} \\
            1                        & $5.64 \times 10^{-8}\pm4.55 \times 10^{-8}$ & $5.71 \times 10^{-5}$ &                                                 \\
            2                        & $1.99 \times 10^{-3}\pm3.43 \times 10^{-2}$ & $2.01$                &                                                 \\
            3                        & $4.48 \times 10^{-4}\pm2.95 \times 10^{-3}$ & $0.45$                &                                                 \\
            \midrule
            All dyads                & $1.38 \times 10^{-3}\pm2.78 \times 10^{-2}$ & $\num{1.40}$          & \multirow{2}{*}{$7.80 \times 10^{-1}$}          \\
            Individuals              & $9.88 \times 10^{-4}\pm2.34 \times 10^{-2}$ & $\num{1.00}$          &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $i$                                   & Normalized   & $p$-value                                       \\
            \midrule
            0                        & $3.38 \times 10\pm5.04 \times 10$     & $0.59$       & \multirow{4}{*}{$\mathbf{6.51 \times 10^{-3}}$} \\
            1                        & $5.59 \times 10\pm1.06 \times 10^{2}$ & $0.98$       &                                                 \\
            2                        & $5.50 \times 10\pm8.71 \times 10$     & $0.96$       &                                                 \\
            3                        & $7.42 \times 10\pm9.49 \times 10$     & $1.30$       &                                                 \\
            \midrule
            All dyads                & $5.77 \times 10\pm9.04 \times 10$     & $\num{1.01}$ & \multirow{2}{*}{$9.29 \times 10^{-1}$}          \\
            Individuals              & $5.72 \times 10\pm1.05 \times 10^{2}$ & $\num{1.00}$ &                                                 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lccc}
            \toprule
            Intensity of interaction & $\sigma$                                  & Normalized   & $p$-value                              \\
            \midrule
            0                        & $5.04 \times 10^{3}\pm6.02 \times 10^{3}$ & $0.75$       & \multirow{4}{*}{$1.38 \times 10^{-1}$} \\
            1                        & $5.10 \times 10^{3}\pm4.30 \times 10^{3}$ & $0.76$       &                                        \\
            2                        & $5.15 \times 10^{3}\pm4.30 \times 10^{3}$ & $0.76$       &                                        \\
            3                        & $5.29 \times 10^{3}\pm3.30 \times 10^{3}$ & $0.79$       &                                        \\
            \midrule
            All dyads                & $5.17 \times 10^{3}\pm4.22 \times 10^{3}$ & $\num{0.77}$ & \multirow{2}{*}{$\mathbf{< 10^{-4}}$}  \\
            Individuals              & $6.74 \times 10^{3}\pm6.39 \times 10^{3}$ & $\num{1.00}$ &                                        \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                               \\
            \midrule
            Intensity of     & $\delta_{E}$                                & Kruskal-Wallis                         & $\delta_{E}$                                & Kruskal-Wallis                                  \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                                       \\
            \midrule
            0                & $1.25 \times 10^{-1}\pm8.73 \times 10^{-2}$ & \multirow{4}{*}{$9.58 \times 10^{-1}$} & $1.02 \times 10^{-1}\pm5.90 \times 10^{-2}$ & \multirow{4}{*}{$\mathbf{2.61 \times 10^{-2}}$} \\
            1                & $1.16 \times 10^{-1}\pm7.02 \times 10^{-2}$ &                                        & $8.91 \times 10^{-2}\pm6.56 \times 10^{-2}$ &                                                 \\
            2                & $1.30 \times 10^{-1}\pm1.14 \times 10^{-1}$ &                                        & $9.65 \times 10^{-2}\pm7.05 \times 10^{-2}$ &                                                 \\
            3                & $1.31 \times 10^{-1}\pm1.00 \times 10^{-1}$ &                                        & $1.09 \times 10^{-1}\pm8.43 \times 10^{-2}$ &                                                 \\
            \midrule
            All              & $1.28 \times 10^{-1}\pm1.05 \times 10^{-1}$ &                                        & $9.78 \times 10^{-2}\pm7.17 \times 10^{-2}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                             \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                               \\
            \midrule
            Intensity of     & $\delta_{max}$                              & Kruskal-Wallis                         & $\delta_{max}$                              & Kruskal-Wallis                                  \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                                       \\
            \midrule
            0                & $3.53 \times 10^{-1}\pm2.60 \times 10^{-1}$ & \multirow{4}{*}{$9.55 \times 10^{-1}$} & $2.92 \times 10^{-1}\pm1.78 \times 10^{-1}$ & \multirow{4}{*}{$\mathbf{2.94 \times 10^{-2}}$} \\
            1                & $3.50 \times 10^{-1}\pm2.23 \times 10^{-1}$ &                                        & $2.42 \times 10^{-1}\pm1.87 \times 10^{-1}$ &                                                 \\
            2                & $3.76 \times 10^{-1}\pm3.21 \times 10^{-1}$ &                                        & $2.64 \times 10^{-1}\pm2.10 \times 10^{-1}$ &                                                 \\
            3                & $3.78 \times 10^{-1}\pm2.86 \times 10^{-1}$ &                                        & $2.90 \times 10^{-1}\pm2.30 \times 10^{-1}$ &                                                 \\
            \midrule
            All              & $3.71 \times 10^{-1}\pm2.99 \times 10^{-1}$ &                                        & $2.67 \times 10^{-1}\pm2.09 \times 10^{-1}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                             \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                               \\
            \midrule
            Intensity of     & $\delta_{F}$                                & Kruskal-Wallis                         & $\delta_{F}$                                & Kruskal-Wallis                                  \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                                       \\
            \midrule
            0                & $3.52 \times 10^{-1}\pm2.61 \times 10^{-1}$ & \multirow{4}{*}{$9.55 \times 10^{-1}$} & $2.92 \times 10^{-1}\pm1.79 \times 10^{-1}$ & \multirow{4}{*}{$\mathbf{2.62 \times 10^{-2}}$} \\
            1                & $3.50 \times 10^{-1}\pm2.23 \times 10^{-1}$ &                                        & $2.41 \times 10^{-1}\pm1.88 \times 10^{-1}$ &                                                 \\
            2                & $3.75 \times 10^{-1}\pm3.21 \times 10^{-1}$ &                                        & $2.62 \times 10^{-1}\pm2.11 \times 10^{-1}$ &                                                 \\
            3                & $3.78 \times 10^{-1}\pm2.87 \times 10^{-1}$ &                                        & $2.89 \times 10^{-1}\pm2.31 \times 10^{-1}$ &                                                 \\
            \midrule
            All              & $3.70 \times 10^{-1}\pm2.99 \times 10^{-1}$ &                                        & $2.66 \times 10^{-1}\pm2.10 \times 10^{-1}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                             \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                               \\
            \midrule
            Intensity of     & $d_{max}$                                   & Kruskal-Wallis                         & $d_{max}$                                   & Kruskal-Wallis                                  \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                                       \\
            \midrule
            0                & $3.24 \times 10^{-1}\pm2.58 \times 10^{-1}$ & \multirow{4}{*}{$9.86 \times 10^{-1}$} & $2.62 \times 10^{-1}\pm1.77 \times 10^{-1}$ & \multirow{4}{*}{$\mathbf{1.20 \times 10^{-2}}$} \\
            1                & $3.18 \times 10^{-1}\pm2.11 \times 10^{-1}$ &                                        & $2.06 \times 10^{-1}\pm1.75 \times 10^{-1}$ &                                                 \\
            2                & $3.35 \times 10^{-1}\pm2.63 \times 10^{-1}$ &                                        & $2.11 \times 10^{-1}\pm1.70 \times 10^{-1}$ &                                                 \\
            3                & $3.41 \times 10^{-1}\pm2.89 \times 10^{-1}$ &                                        & $2.41 \times 10^{-1}\pm2.20 \times 10^{-1}$ &                                                 \\
            \midrule
            All              & $3.33 \times 10^{-1}\pm2.60 \times 10^{-1}$ &                                        & $2.19 \times 10^{-1}\pm1.81 \times 10^{-1}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                             \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                      \\
            \midrule
            Intensity of     & $\Delta$                                    & Kruskal-Wallis                         & $\Delta$                                    & Kruskal-Wallis                         \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                              \\
            \midrule
            0                & $4.45 \times 10^{-1}\pm3.82 \times 10^{-1}$ & \multirow{4}{*}{$8.82 \times 10^{-1}$} & $3.26 \times 10^{-1}\pm2.41 \times 10^{-1}$ & \multirow{4}{*}{$8.92 \times 10^{-2}$} \\
            1                & $4.13 \times 10^{-1}\pm2.82 \times 10^{-1}$ &                                        & $2.72 \times 10^{-1}\pm2.37 \times 10^{-1}$ &                                        \\
            2                & $4.54 \times 10^{-1}\pm3.69 \times 10^{-1}$ &                                        & $2.66 \times 10^{-1}\pm2.25 \times 10^{-1}$ &                                        \\
            3                & $4.52 \times 10^{-1}\pm4.34 \times 10^{-1}$ &                                        & $3.11 \times 10^{-1}\pm3.14 \times 10^{-1}$ &                                        \\
            \midrule
            All              & $4.47 \times 10^{-1}\pm3.70 \times 10^{-1}$ &                                        & $2.78 \times 10^{-1}\pm2.45 \times 10^{-1}$ &                                        \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                    \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                      \\
            \midrule
            Intensity of     & $\delta_{DTW}$                              & Kruskal-Wallis                         & $\delta_{DTW}$                              & Kruskal-Wallis                         \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                              \\
            \midrule
            0                & $1.17 \times 10^{-1}\pm9.04 \times 10^{-2}$ & \multirow{4}{*}{$9.73 \times 10^{-1}$} & $9.43 \times 10^{-2}\pm6.23 \times 10^{-2}$ & \multirow{4}{*}{$5.21 \times 10^{-2}$} \\
            1                & $1.09 \times 10^{-1}\pm6.83 \times 10^{-2}$ &                                        & $7.93 \times 10^{-2}\pm6.49 \times 10^{-2}$ &                                        \\
            2                & $1.21 \times 10^{-1}\pm1.12 \times 10^{-1}$ &                                        & $8.25 \times 10^{-2}\pm6.81 \times 10^{-2}$ &                                        \\
            3                & $1.21 \times 10^{-1}\pm1.04 \times 10^{-1}$ &                                        & $9.47 \times 10^{-2}\pm8.50 \times 10^{-2}$ &                                        \\
            \midrule
            All              & $1.19 \times 10^{-1}\pm1.04 \times 10^{-1}$ &                                        & $8.48 \times 10^{-2}\pm7.04 \times 10^{-2}$ &                                        \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                    \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                      \\
            \midrule
            Intensity of     & $\delta_{LCSS}$                             & Kruskal-Wallis                         & $\delta_{LCSS}$                             & Kruskal-Wallis                         \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                              \\
            \midrule
            0                & $5.02 \times 10^{-1}\pm1.95 \times 10^{-1}$ & \multirow{4}{*}{$7.63 \times 10^{-1}$} & $4.72 \times 10^{-1}\pm1.92 \times 10^{-1}$ & \multirow{4}{*}{$2.54 \times 10^{-1}$} \\
            1                & $4.86 \times 10^{-1}\pm1.90 \times 10^{-1}$ &                                        & $4.22 \times 10^{-1}\pm2.29 \times 10^{-1}$ &                                        \\
            2                & $5.03 \times 10^{-1}\pm1.97 \times 10^{-1}$ &                                        & $4.33 \times 10^{-1}\pm2.19 \times 10^{-1}$ &                                        \\
            3                & $4.97 \times 10^{-1}\pm2.01 \times 10^{-1}$ &                                        & $4.54 \times 10^{-1}\pm2.15 \times 10^{-1}$ &                                        \\
            \midrule
            All              & $5.00 \times 10^{-1}\pm1.96 \times 10^{-1}$ &                                        & $4.38 \times 10^{-1}\pm2.19 \times 10^{-1}$ &                                        \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                    \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                                                     \\
            \midrule
            Intensity of     & $\delta_{Lev}$                           & Kruskal-Wallis                         & $\delta_{Lev}$                    & Kruskal-Wallis                                  \\
            interaction      &                                          & $p$-value                              &                                   & $p$-value                                       \\
            \midrule
            0                & $5.22 \times 10\pm2.19 \times 10$        & \multirow{4}{*}{$1.73 \times 10^{-1}$} & $4.90 \times 10\pm2.07 \times 10$ & \multirow{4}{*}{$\mathbf{1.16 \times 10^{-2}}$} \\
            1                & $5.05 \times 10\pm2.05 \times 10$        &                                        & $4.44 \times 10\pm2.47 \times 10$ &                                                 \\
            2                & $5.49 \times 10\pm2.29 \times 10$        &                                        & $4.78 \times 10\pm2.50 \times 10$ &                                                 \\
            3                & $5.76 \times 10\pm2.56 \times 10$        &                                        & $5.29 \times 10\pm2.60 \times 10$ &                                                 \\
            \midrule
            All              & $5.45 \times 10\pm2.31 \times 10$        &                                        & $4.82 \times 10\pm2.49 \times 10$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                               \\
            \midrule
            Intensity of     & $\tilde{\tau}$                              & Kruskal-Wallis                         & $\tilde{\tau}$                              & Kruskal-Wallis                                  \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                                       \\
            \midrule
            0                & $2.84 \times 10^{-3}\pm3.01 \times 10^{-3}$ & \multirow{4}{*}{$6.50 \times 10^{-1}$} & $2.52 \times 10^{-3}\pm2.92 \times 10^{-3}$ & \multirow{4}{*}{$\mathbf{1.82 \times 10^{-3}}$} \\
            1                & $2.92 \times 10^{-3}\pm3.65 \times 10^{-3}$ &                                        & $1.72 \times 10^{-3}\pm2.43 \times 10^{-3}$ &                                                 \\
            2                & $3.39 \times 10^{-3}\pm4.96 \times 10^{-3}$ &                                        & $2.24 \times 10^{-3}\pm5.60 \times 10^{-3}$ &                                                 \\
            3                & $3.73 \times 10^{-3}\pm4.59 \times 10^{-3}$ &                                        & $2.57 \times 10^{-3}\pm3.46 \times 10^{-3}$ &                                                 \\
            \midrule
            All              & $3.33 \times 10^{-3}\pm4.62 \times 10^{-3}$ &                                        & $2.24 \times 10^{-3}\pm4.79 \times 10^{-3}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                             \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                               \\
            \midrule
            Intensity of     & $\theta_{max}$                              & Kruskal-Wallis                         & $\theta_{max}$                              & Kruskal-Wallis                                  \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                                       \\
            \midrule
            0                & $1.95 \times 10^{-1}\pm1.02 \times 10^{-1}$ & \multirow{4}{*}{$9.39 \times 10^{-1}$} & $1.76 \times 10^{-1}\pm8.65 \times 10^{-2}$ & \multirow{4}{*}{$\mathbf{1.10 \times 10^{-2}}$} \\
            1                & $1.92 \times 10^{-1}\pm1.07 \times 10^{-1}$ &                                        & $1.49 \times 10^{-1}\pm9.05 \times 10^{-2}$ &                                                 \\
            2                & $1.97 \times 10^{-1}\pm1.18 \times 10^{-1}$ &                                        & $1.63 \times 10^{-1}\pm1.22 \times 10^{-1}$ &                                                 \\
            3                & $2.09 \times 10^{-1}\pm1.37 \times 10^{-1}$ &                                        & $1.73 \times 10^{-1}\pm1.04 \times 10^{-1}$ &                                                 \\
            \midrule
            All              & $1.98 \times 10^{-1}\pm1.19 \times 10^{-1}$ &                                        & $1.63 \times 10^{-1}\pm1.13 \times 10^{-1}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                             \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                               \\
            \midrule
            Intensity of     & $\Theta$                                    & Kruskal-Wallis                         & $\Theta$                                    & Kruskal-Wallis                                  \\
            interaction      &                                             & $p$-value                              &                                             & $p$-value                                       \\
            \midrule
            0                & $9.81 \times 10^{-2}\pm6.41 \times 10^{-2}$ & \multirow{4}{*}{$9.42 \times 10^{-1}$} & $8.34 \times 10^{-2}\pm4.82 \times 10^{-2}$ & \multirow{4}{*}{$\mathbf{1.25 \times 10^{-2}}$} \\
            1                & $9.10 \times 10^{-2}\pm5.31 \times 10^{-2}$ &                                        & $7.08 \times 10^{-2}\pm5.25 \times 10^{-2}$ &                                                 \\
            2                & $9.63 \times 10^{-2}\pm6.69 \times 10^{-2}$ &                                        & $7.53 \times 10^{-2}\pm5.30 \times 10^{-2}$ &                                                 \\
            3                & $1.02 \times 10^{-1}\pm7.52 \times 10^{-2}$ &                                        & $8.33 \times 10^{-2}\pm5.77 \times 10^{-2}$ &                                                 \\
            \midrule
            All              & $9.66 \times 10^{-2}\pm6.64 \times 10^{-2}$ &                                        & $7.65 \times 10^{-2}\pm5.35 \times 10^{-2}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                             \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                              \\
            \midrule
            Intensity of     & $S$                                         & Kruskal-Wallis                                  & $S$                                         & Kruskal-Wallis                        \\
            interaction      &                                             & $p$-value                                       &                                             & $p$-value                             \\
            \midrule
            0                & $1.56 \times 10^{-1}\pm5.93 \times 10^{-2}$ & \multirow{4}{*}{$\mathbf{9.19 \times 10^{-3}}$} & $1.73 \times 10^{-1}\pm6.24 \times 10^{-2}$ & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.54 \times 10^{-1}\pm5.92 \times 10^{-2}$ &                                                 & $1.64 \times 10^{-1}\pm5.30 \times 10^{-2}$ &                                       \\
            2                & $1.65 \times 10^{-1}\pm6.67 \times 10^{-2}$ &                                                 & $1.95 \times 10^{-1}\pm2.40 \times 10^{-1}$ &                                       \\
            3                & $1.86 \times 10^{-1}\pm7.48 \times 10^{-2}$ &                                                 & $2.08 \times 10^{-1}\pm6.93 \times 10^{-2}$ &                                       \\
            \midrule
            All              & $1.66 \times 10^{-1}\pm6.72 \times 10^{-2}$ &                                                 & $1.91 \times 10^{-1}\pm1.94 \times 10^{-1}$ &                                       \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                            \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}              & \multicolumn{2}{c}{Dyad}                                                                                                              \\
            \midrule
            Intensity of     & $E_{\kappa}$                                & Kruskal-Wallis                                  & $E_{\kappa}$                                & Kruskal-Wallis                        \\
            interaction      &                                             & $p$-value                                       &                                             & $p$-value                             \\
            \midrule
            0                & $7.08 \times 10^{-8}\pm6.99 \times 10^{-8}$ & \multirow{4}{*}{$\mathbf{3.80 \times 10^{-3}}$} & $8.08 \times 10^{-8}\pm6.12 \times 10^{-8}$ & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $6.59 \times 10^{-8}\pm6.36 \times 10^{-8}$ &                                                 & $6.96 \times 10^{-8}\pm5.68 \times 10^{-8}$ &                                       \\
            2                & $8.63 \times 10^{-8}\pm1.55 \times 10^{-7}$ &                                                 & $2.32 \times 10^{-4}\pm6.27 \times 10^{-3}$ &                                       \\
            3                & $1.11 \times 10^{-7}\pm1.18 \times 10^{-7}$ &                                                 & $1.30 \times 10^{-7}\pm1.12 \times 10^{-7}$ &                                       \\
            \midrule
            All              & $8.61 \times 10^{-8}\pm1.35 \times 10^{-7}$ &                                                 & $1.45 \times 10^{-4}\pm4.95 \times 10^{-3}$ &                                       \\
            T-test $p$-value & \multicolumn{4}{c}{$3.08 \times 10^{-1}$}                                                                                                                                           \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}            & \multicolumn{2}{c}{Dyad}                                                                                                         \\
            \midrule
            Intensity of     & $i$                                       & Kruskal-Wallis                         & $i$                                   & Kruskal-Wallis                                  \\
            interaction      &                                           & $p$-value                              &                                       & $p$-value                                       \\
            \midrule
            0                & $1.13 \times 10^{2}\pm1.97 \times 10^{2}$ & \multirow{4}{*}{$9.91 \times 10^{-1}$} & $7.20 \times 10\pm9.57 \times 10$     & \multirow{4}{*}{$\mathbf{1.69 \times 10^{-2}}$} \\
            1                & $9.34 \times 10\pm1.30 \times 10^{2}$     &                                        & $5.47 \times 10\pm1.11 \times 10^{2}$ &                                                 \\
            2                & $1.18 \times 10^{2}\pm2.09 \times 10^{2}$ &                                        & $5.40 \times 10\pm9.60 \times 10$     &                                                 \\
            3                & $1.22 \times 10^{2}\pm2.29 \times 10^{2}$ &                                        & $7.52 \times 10\pm1.71 \times 10^{2}$ &                                                 \\
            \midrule
            All              & $1.15 \times 10^{2}\pm2.03 \times 10^{2}$ &                                        & $5.88 \times 10\pm1.13 \times 10^{2}$ &                                                 \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                                     \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}                     & \multicolumn{2}{c}{Dyad}                                                                                                    \\
            \midrule
            Intensity of     & $\sigma$                                           & Kruskal-Wallis                         & $\sigma$                                  & Kruskal-Wallis                         \\
            interaction      &                                                    & $p$-value                              &                                           & $p$-value                              \\
            \midrule
            0                & $3.95 \times 10^{3}\pm6.09 \times 10^{3}$          & \multirow{4}{*}{$7.47 \times 10^{-1}$} & $3.15 \times 10^{3}\pm3.48 \times 10^{3}$ & \multirow{4}{*}{$5.19 \times 10^{-2}$} \\
            1                & $3.94 \times 10^{3}\pm7.39 \times 10^{3}$          &                                        & $2.74 \times 10^{3}\pm4.31 \times 10^{3}$ &                                        \\
            2                & $3.92 \times 10^{3}\pm5.94 \times 10^{3}$          &                                        & $2.89 \times 10^{3}\pm4.44 \times 10^{3}$ &                                        \\
            3                & $3.24 \times 10^{3}\pm5.13 \times 10^{3}$          &                                        & $2.18 \times 10^{3}\pm1.97 \times 10^{3}$ &                                        \\
            \midrule
            All              & $3.82 \times 10^{3}\pm6.07 \times 10^{3}$          &                                        & $2.77 \times 10^{3}\pm4.07 \times 10^{3}$ &                                        \\
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{1.30 \times 10^{-4}}$}                                                                                                                               \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                            \\
            \midrule
            Intensity of     & Ratio $\delta_{E}$                       & Kruskal-Wallis                         & Ratio $\delta_{E}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                    & $p$-value                             \\
            \midrule
            0                & $1.49$                                   & \multirow{4}{*}{$9.58 \times 10^{-1}$} & $1.52$             & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.38$                                   &                                        & $1.02$             &                                       \\
            2                & $1.54$                                   &                                        & $0.97$             &                                       \\
            3                & $1.55$                                   &                                        & $0.90$             &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                       \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                              \\
            \midrule
            Intensity of     & Ratio $\delta_{max}$                     & Kruskal-Wallis                         & Ratio $\delta_{max}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                      & $p$-value                             \\
            \midrule
            0                & $1.44$                                   & \multirow{4}{*}{$9.55 \times 10^{-1}$} & $1.54$               & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.43$                                   &                                        & $0.97$               &                                       \\
            2                & $1.53$                                   &                                        & $0.98$               &                                       \\
            3                & $1.54$                                   &                                        & $0.91$               &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                         \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                            \\
            \midrule
            Intensity of     & Ratio $\delta_{F}$                       & Kruskal-Wallis                         & Ratio $\delta_{F}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                    & $p$-value                             \\
            \midrule
            0                & $1.43$                                   & \multirow{4}{*}{$9.55 \times 10^{-1}$} & $1.54$             & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.43$                                   &                                        & $0.97$             &                                       \\
            2                & $1.53$                                   &                                        & $0.99$             &                                       \\
            3                & $1.54$                                   &                                        & $0.91$             &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                       \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                         \\
            \midrule
            Intensity of     & Ratio $d_{max}$                          & Kruskal-Wallis                         & Ratio $d_{max}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                 & $p$-value                             \\
            \midrule
            0                & $1.60$                                   & \multirow{4}{*}{$9.86 \times 10^{-1}$} & $1.73$          & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.57$                                   &                                        & $1.03$          &                                       \\
            2                & $1.65$                                   &                                        & $1.04$          &                                       \\
            3                & $1.68$                                   &                                        & $1.02$          &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                    \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                        \\
            \midrule
            Intensity of     & Ratio $\Delta$                           & Kruskal-Wallis                         & Ratio $\Delta$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                & $p$-value                             \\
            \midrule
            0                & $1.69$                                   & \multirow{4}{*}{$8.82 \times 10^{-1}$} & $1.57$         & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.57$                                   &                                        & $1.04$         &                                       \\
            2                & $1.72$                                   &                                        & $0.95$         &                                       \\
            3                & $1.71$                                   &                                        & $0.92$         &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                   \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                              \\
            \midrule
            Intensity of     & Ratio $\delta_{DTW}$                     & Kruskal-Wallis                         & Ratio $\delta_{DTW}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                      & $p$-value                             \\
            \midrule
            0                & $1.55$                                   & \multirow{4}{*}{$9.73 \times 10^{-1}$} & $1.60$               & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.44$                                   &                                        & $1.05$               &                                       \\
            2                & $1.61$                                   &                                        & $1.00$               &                                       \\
            3                & $1.60$                                   &                                        & $0.98$               &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                         \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                               \\
            \midrule
            Intensity of     & Ratio $\delta_{LCSS}$                    & Kruskal-Wallis                         & Ratio $\delta_{LCSS}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                       & $p$-value                             \\
            \midrule
            0                & $1.26$                                   & \multirow{4}{*}{$7.63 \times 10^{-1}$} & $1.53$                & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.22$                                   &                                        & $1.05$                &                                       \\
            2                & $1.26$                                   &                                        & $1.04$                &                                       \\
            3                & $1.25$                                   &                                        & $1.00$                &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                          \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                              \\
            \midrule
            Intensity of     & Ratio $\delta_{Lev}$                     & Kruskal-Wallis                         & Ratio $\delta_{Lev}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                      & $p$-value                             \\
            \midrule
            0                & $1.26$                                   & \multirow{4}{*}{$1.73 \times 10^{-1}$} & $1.48$               & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.22$                                   &                                        & $1.03$               &                                       \\
            2                & $1.32$                                   &                                        & $0.95$               &                                       \\
            3                & $1.39$                                   &                                        & $0.91$               &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                         \\
            \bottomrule
        \end{tabular}
\begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                              \\
            \midrule
            Intensity of     & Ratio $\tilde{\tau}$                     & Kruskal-Wallis                         & Ratio $\tilde{\tau}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                      & $p$-value                             \\
            \midrule
            0                & $1.95$                                   & \multirow{4}{*}{$6.50 \times 10^{-1}$} & $3.00$               & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $2.00$                                   &                                        & $1.32$               &                                       \\
            2                & $2.33$                                   &                                        & $1.29$               &                                       \\
            3                & $2.56$                                   &                                        & $1.45$               &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                         \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Ratio of the average value for maximum cumulative turning angle $\theta_{max}$, for dyads and individuals during encounters to the undisturbed value. Kruskal-Wallis $p$-values for the difference of means between dyads (and individuals encountering dyads) with various level of interaction and the Welch T-test $p$-value for the difference of means between all individuals against all dyads are also shown.}
    \label{tab:ratio_max_cumulative_turning_angle}
    \begin{center}
        \begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                              \\
            \midrule
            Intensity of     & Ratio $\theta_{max}$                     & Kruskal-Wallis                         & Ratio $\theta_{max}$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                      & $p$-value                             \\
            \midrule
            0                & $1.35$                                   & \multirow{4}{*}{$9.39 \times 10^{-1}$} & $1.50$               & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.32$                                   &                                        & $1.09$               &                                       \\
            2                & $1.36$                                   &                                        & $1.04$               &                                       \\
            3                & $1.44$                                   &                                        & $0.94$               &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                         \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Ratio of the average value for integral cumulative turning angle $\Theta$, for dyads and individuals during encounters to the undisturbed value. Kruskal-Wallis $p$-values for the difference of means between dyads (and individuals encountering dyads) with various level of interaction and the Welch T-test $p$-value for the difference of means between all individuals against all dyads are also shown.}
    \label{tab:ratio_integral_cumulative_turning_angle}
    \begin{center}
        \begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                        \\
            \midrule
            Intensity of     & Ratio $\Theta$                           & Kruskal-Wallis                         & Ratio $\Theta$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &                & $p$-value                             \\
            \midrule
            0                & $1.47$                                   & \multirow{4}{*}{$9.42 \times 10^{-1}$} & $1.63$         & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.36$                                   &                                        & $1.08$         &                                       \\
            2                & $1.44$                                   &                                        & $1.09$         &                                       \\
            3                & $1.53$                                   &                                        & $0.98$         &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                   \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Ratio of the average value for sinuosity $S$, for dyads and individuals during encounters to the undisturbed value. Kruskal-Wallis $p$-values for the difference of means between dyads (and individuals encountering dyads) with various level of interaction and the Welch T-test $p$-value for the difference of means between all individuals against all dyads are also shown.}
    \label{tab:ratio_sinuosity}
    \begin{center}
        \begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                            \\
            \midrule
            Intensity of     & Ratio $S$                                & Kruskal-Wallis                                  & Ratio $S$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                                       &           & $p$-value                             \\
            \midrule
            0                & $1.28$                                   & \multirow{4}{*}{$\mathbf{9.19 \times 10^{-3}}$} & $1.23$    & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.26$                                   &                                                 & $1.17$    &                                       \\
            2                & $1.35$                                   &                                                 & $1.13$    &                                       \\
            3                & $1.52$                                   &                                                 & $1.13$    &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                       \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Ratio of the average value for energy curvature $E_{\kappa}$, for dyads and individuals during encounters to the undisturbed value. Kruskal-Wallis $p$-values for the difference of means between dyads (and individuals encountering dyads) with various level of interaction and the Welch T-test $p$-value for the difference of means between all individuals against all dyads are also shown.}
    \label{tab:ratio_energy_curvature}
    \begin{center}
        \begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                                        \\
            \midrule
            Intensity of     & Ratio $E_{\kappa}$                       & Kruskal-Wallis                                  & Ratio $E_{\kappa}$    & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                                       &                       & $p$-value                             \\
            \midrule
            0                & $7.16 \times 10^{-5}$                    & \multirow{4}{*}{$\mathbf{3.80 \times 10^{-3}}$} & $1.40$                & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $6.67 \times 10^{-5}$                    &                                                 & $1.23$                &                                       \\
            2                & $8.73 \times 10^{-5}$                    &                                                 & $0.12$                &                                       \\
            3                & $1.12 \times 10^{-4}$                    &                                                 & $2.89 \times 10^{-4}$ &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                                                   \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Ratio of the average value for turn intensity $i$, for dyads and individuals during encounters to the undisturbed value. Kruskal-Wallis $p$-values for the difference of means between dyads (and individuals encountering dyads) with various level of interaction and the Welch T-test $p$-value for the difference of means between all individuals against all dyads are also shown.}
    \label{tab:ratio_turn_intensity}
    \begin{center}
        \begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}           & \multicolumn{2}{c}{Dyad}                                                                   \\
            \midrule
            Intensity of     & Ratio $i$                                & Kruskal-Wallis                         & Ratio $i$ & Kruskal-Wallis                        \\
            interaction      &                                          & $p$-value                              &           & $p$-value                             \\
            \midrule
            0                & $1.98$                                   & \multirow{4}{*}{$9.91 \times 10^{-1}$} & $2.13$    & \multirow{4}{*}{$\mathbf{< 10^{-4}}$} \\
            1                & $1.63$                                   &                                        & $0.98$    &                                       \\
            2                & $2.07$                                   &                                        & $0.98$    &                                       \\
            3                & $2.13$                                   &                                        & $1.01$    &                                       \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$\mathbf{< 10^{-4}}$}                                                                                              \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Ratio of the average value for suddenness of turn $\sigma$, for dyads and individuals during encounters to the undisturbed value. Kruskal-Wallis $p$-values for the difference of means between dyads (and individuals encountering dyads) with various level of interaction and the Welch T-test $p$-value for the difference of means between all individuals against all dyads are also shown.}
    \label{tab:ratio_suddenness_turn}
    \begin{center}
        \begin{tabular}{lcccc}
            \toprule
                             & \multicolumn{2}{c}{Individual}            & \multicolumn{2}{c}{Dyad}                                                                                  \\
            \midrule
            Intensity of     & Ratio $\sigma$                            & Kruskal-Wallis                         & Ratio $\sigma$ & Kruskal-Wallis                                  \\
            interaction      &                                           & $p$-value                              &                & $p$-value                                       \\
            \midrule
            0                & $0.59$                                    & \multirow{4}{*}{$7.47 \times 10^{-1}$} & $0.62$         & \multirow{4}{*}{$\mathbf{2.70 \times 10^{-2}}$} \\
            1                & $0.58$                                    &                                        & $0.54$         &                                                 \\
            2                & $0.58$                                    &                                        & $0.56$         &                                                 \\
            3                & $0.48$                                    &                                        & $0.41$         &                                                 \\
            \midrule
            T-test $p$-value & \multicolumn{4}{c}{$5.00 \times 10^{-1}$}                                                                                                             \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\clearpage
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the Euclidean distance $\delta_{E}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_euclidean_distance}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{3.46 \times 10^{-3}}$ & $\mathbf{1.01 \times 10^{-2}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $8.25 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $6.28 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $2.25 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{2.09 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the lockstep maximum deviation $\delta_{max}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_simultaneous_frechet_deviation}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{9.23 \times 10^{-3}}$ & $\mathbf{9.54 \times 10^{-3}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $7.91 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $7.14 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $2.52 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{6.69 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the Fréchet deviation $\delta_{F}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_frechet_deviation}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{9.91 \times 10^{-3}}$ & $\mathbf{9.61 \times 10^{-3}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $7.66 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $8.21 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $2.87 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{6.63 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the maximum lateral deviation $d_{max}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_max_lateral_deviation}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{3.25 \times 10^{-3}}$ & $\mathbf{5.13 \times 10^{-3}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $7.81 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $3.78 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $8.53 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{4.79 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the integral of lateral deviation $\Delta$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_integral_deviation}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{2.89 \times 10^{-3}}$ & $\mathbf{2.34 \times 10^{-2}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $7.48 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $2.98 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $4.56 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{7.25 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the dynamic time warping deviation $\delta_{DTW}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_dynamic_time_warping_deviation}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{4.20 \times 10^{-3}}$ & $\mathbf{1.14 \times 10^{-2}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $6.91 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $9.65 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $8.00 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{1.91 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the longest common subsequence deviation $\delta_{LCSS}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_lcss_deviation}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{1.00 \times 10^{-3}}$ & $\mathbf{6.76 \times 10^{-3}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $4.53 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $1.95 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $9.54 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{2.23 \times 10^{-3}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the Levenshtein deviation $\delta_{Lev}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_edit_distance_deviation}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{2.28 \times 10^{-3}}$ & $\mathbf{1.70 \times 10^{-2}}$ \\
            1                        & $\mathbf{1.15 \times 10^{-4}}$ & $7.23 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $1.60 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $1.38 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the deviation index $\tilde{\tau}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_straightness_index}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{4.40 \times 10^{-3}}$ & $\mathbf{< 10^{-4}}$           \\
            1                        & $\mathbf{4.43 \times 10^{-4}}$ & $1.32 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $1.87 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $\mathbf{1.05 \times 10^{-2}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{1.10 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the maximum cumulative turning angle $\theta_{max}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_max_cumulative_turning_angle}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{2.35 \times 10^{-3}}$ & $\mathbf{5.12 \times 10^{-3}}$ \\
            1                        & $\mathbf{1.38 \times 10^{-4}}$ & $2.84 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $6.07 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $5.36 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{3.27 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the integral cumulative turning angle $\Theta$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_integral_cumulative_turning_angle}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{2.47 \times 10^{-3}}$ & $\mathbf{6.00 \times 10^{-3}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $4.42 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $1.58 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $8.47 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{1.81 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the sinuosity $S$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_sinuosity}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{4.97 \times 10^{-4}}$ & $\mathbf{1.80 \times 10^{-2}}$ \\
            1                        & $\mathbf{< 10^{-4}}$           & $\mathbf{2.81 \times 10^{-4}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           & $1.77 \times 10^{-1}$          \\
            3                        & $\mathbf{< 10^{-4}}$           & $5.62 \times 10^{-2}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{3.96 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the energy curvature $E_{\kappa}$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_energy_curvature}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $6.13 \times 10^{-2}$          & $8.95 \times 10^{-2}$          \\
            1                        & $6.13 \times 10^{-2}$          & $7.42 \times 10^{-2}$          \\
            2                        & $6.13 \times 10^{-2}$          & $3.81 \times 10^{-1}$          \\
            3                        & $6.13 \times 10^{-2}$          & $1.80 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{1.81 \times 10^{-4}}$ & $\mathbf{1.09 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the turn intensity $i$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_turn_intensity}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $6.59 \times 10^{-2}$          & $\mathbf{2.04 \times 10^{-2}}$ \\
            1                        & $\mathbf{1.20 \times 10^{-2}}$ & $9.38 \times 10^{-1}$          \\
            2                        & $\mathbf{< 10^{-4}}$           & $8.70 \times 10^{-1}$          \\
            3                        & $\mathbf{7.48 \times 10^{-3}}$ & $9.55 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the suddenness of turn $\sigma$ between undisturbed individuals (resp. dyads) and individuals (resp. dyads) during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_undisturbed_suddenness_turn}
        \begin{tabular}{lcc}
            \toprule
            Intensity of interaction & Individual                     & Dyad                           \\
            \midrule
            0                        & $\mathbf{4.30 \times 10^{-3}}$ & $2.23 \times 10^{-1}$          \\
            1                        & $\mathbf{7.85 \times 10^{-4}}$ & $\mathbf{4.02 \times 10^{-4}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{< 10^{-4}}$           & $\mathbf{< 10^{-4}}$           \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\clearpage
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the Euclidean distance $\delta_{E}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_euclidean_distance}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.16 \times 10^{-1}$          \\
            1                        & $\mathbf{2.97 \times 10^{-3}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $7.24 \times 10^{-2}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the lockstep maximum deviation $\delta_{max}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_simultaneous_frechet_deviation}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.66 \times 10^{-1}$          \\
            1                        & $\mathbf{1.44 \times 10^{-4}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{1.00 \times 10^{-2}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the Fréchet deviation $\delta_{F}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_frechet_deviation}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.74 \times 10^{-1}$          \\
            1                        & $\mathbf{1.22 \times 10^{-4}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{9.90 \times 10^{-3}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the maximum lateral deviation $d_{max}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_max_lateral_deviation}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.56 \times 10^{-1}$          \\
            1                        & $\mathbf{< 10^{-4}}$           \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{3.43 \times 10^{-3}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the integral of lateral deviation $\Delta$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_integral_deviation}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $6.36 \times 10^{-2}$          \\
            1                        & $\mathbf{< 10^{-4}}$           \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{5.58 \times 10^{-3}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the dynamic time warping deviation $\delta_{DTW}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_dynamic_time_warping_deviation}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.38 \times 10^{-1}$          \\
            1                        & $\mathbf{8.80 \times 10^{-4}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{3.43 \times 10^{-2}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the longest common subsequence deviation $\delta_{LCSS}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_lcss_deviation}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $3.97 \times 10^{-1}$          \\
            1                        & $\mathbf{1.69 \times 10^{-2}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $9.87 \times 10^{-2}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the Levenshtein deviation $\delta_{Lev}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_edit_distance_deviation}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $4.19 \times 10^{-1}$          \\
            1                        & $\mathbf{3.56 \times 10^{-2}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $1.49 \times 10^{-1}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the deviation index $\tilde{\tau}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_straightness_index}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $5.64 \times 10^{-1}$          \\
            1                        & $\mathbf{6.52 \times 10^{-3}}$ \\
            2                        & $\mathbf{4.67 \times 10^{-4}}$ \\
            3                        & $\mathbf{3.02 \times 10^{-2}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the maximum cumulative turning angle $\theta_{max}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_max_cumulative_turning_angle}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $2.96 \times 10^{-1}$          \\
            1                        & $\mathbf{1.91 \times 10^{-3}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{2.34 \times 10^{-2}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the integral cumulative turning angle $\Theta$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_integral_cumulative_turning_angle}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.81 \times 10^{-1}$          \\
            1                        & $\mathbf{4.04 \times 10^{-3}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $\mathbf{3.11 \times 10^{-2}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the sinuosity $S$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_sinuosity}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.36 \times 10^{-1}$          \\
            1                        & $1.75 \times 10^{-1}$          \\
            2                        & $\mathbf{1.32 \times 10^{-3}}$ \\
            3                        & $\mathbf{1.80 \times 10^{-2}}$ \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the energy curvature $E_{\kappa}$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_energy_curvature}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value             \\
            \midrule
            0                        & $4.21 \times 10^{-1}$ \\
            1                        & $6.50 \times 10^{-1}$ \\
            2                        & $3.08 \times 10^{-1}$ \\
            3                        & $1.97 \times 10^{-1}$ \\
            \midrule
            All                      & $3.08 \times 10^{-1}$ \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the turn intensity $i$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_turn_intensity}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $1.92 \times 10^{-1}$          \\
            1                        & $\mathbf{1.84 \times 10^{-2}}$ \\
            2                        & $\mathbf{< 10^{-4}}$           \\
            3                        & $8.11 \times 10^{-2}$          \\
            \midrule
            All                      & $\mathbf{< 10^{-4}}$           \\
            \bottomrule
        \end{tabular}
    \end{center}
\end{table}
\begin{table}[!htb]
    \caption{Welch T-test $p$-values for the difference of means of the suddenness of turn $\sigma$ between dyads and individuals during encounters.}
    \begin{center}
        \label{tab:p_values_encounters_suddenness_turn}
        \begin{tabular}{lc}
            \toprule
            Intensity of interaction & $p$-value                      \\
            \midrule
            0                        & $4.22 \times 10^{-1}$          \\
            1                        & $1.63 \times 10^{-1}$          \\
            2                        & $\mathbf{2.75 \times 10^{-3}}$ \\
            3                        & $5.46 \times 10^{-2}$          \\
            \midrule
            All                      & $\mathbf{1.30 \times 10^{-4}}$ \\
            \bottomrule
        \end{tabular}
